Support for Non-conformal Meshes in PETSc's DMPlex Interface

PETSc's DMPlex interface for unstructured meshes has been extended to support non-conformal meshes. The topological construct that DMPlex implements---the CW-complex---is by definition conformal, so representing non- conformal meshes in a way that hides complexity requires careful attention to the interface between DMPlex and numerical methods such as the finite element method. Our approach---which combines a tree structure for subset- superset relationships and a "reference tree" describing the types of non-conformal interfaces---allows finite element code written for conformal meshes to extend automatically: in particular, all "hanging-node" constraint calculations are handled behind the scenes. We give example code demonstrating the use of this extension, and use it to convert forests of quadtrees and forests of octrees from the p4est library to DMPlex meshes.

==> figures/curvilinear.tikz <==
\begin{tikzpicture}
  \begin{scope}[shift={(-3,-0.5)},scale=1.5]
    \pgfsetfillcolor{gray!50!white}
    \pgfpathmoveto{\pgfpoint{-0.520cm}{0.854cm}}
    \pgfpatharcaxes{121.361}{180}{\pgfpoint{1.0cm}{0.0cm}}{\pgfpoint{0.0cm}{1.0cm}}
    \pgfpatharcaxes{15}{0}{\pgfpoint{-0.966cm}{-0.149cm}}{\pgfpoint{-0.259cm}{0.558cm}}
    \pgfpatharcaxes{0}{-35.264}{\pgfpoint{-0.966cm}{-0.149cm}}{\pgfpoint{0.000cm}{-0.816cm}}
    \pgfpatharcaxes{35.264}{0}{\pgfpoint{-0.612cm}{0.781cm}}{\pgfpoint{-0.5cm}{-0.5cm}}
    \pgfusepath{fill}
    \draw [dotted] (-0.520cm,0.854cm) arc[radius = 1,start angle=121.361,end angle=204.896];
    \pgfpathmoveto{\pgfpoint{-0.789cm}{0.349cm}}
    \pgfpatharcaxes{-35.264}{35.264}{\pgfpoint{-0.966cm}{-0.149cm}}{\pgfpoint{0.000cm}{-0.816cm}}
    \pgfpatharcaxes{-35.264}{35.264}{\pgfpoint{-0.612cm}{-0.373cm}}{\pgfpoint{0.5cm}{0.5cm}}
    \pgfpatharcaxes{-35.264}{35.264}{\pgfpoint{-0.259cm}{0.558cm}}{\pgfpoint{0.000cm}{0.816cm}}
    \pgfpatharcaxes{-35.264}{35.264}{\pgfpoint{-0.612cm}{0.781cm}}{\pgfpoint{-0.5cm}{-0.5cm}}
    \pgfpathmoveto{\pgfpoint{-1.577cm}{0.699cm}}
    \pgfpatharcaxes{-35.264}{35.264}{\pgfpoint{-1.932cm}{-0.299cm}}{\pgfpoint{0.000cm}{-1.633cm}}
    \pgfpathlineto{\pgfpoint{-0.789cm}{-0.593cm}}
    \pgfpathmoveto{\pgfpoint{-0.211cm}{0.927cm}}
    \pgfpathlineto{\pgfpoint{-0.423cm}{1.853cm}}
    \pgfpatharcaxes{-35.264}{35.264}{\pgfpoint{-1.225cm}{1.563cm}}{\pgfpoint{-1.0cm}{-1.0cm}}
    \pgfpathmoveto{\pgfpoint{-1.041cm}{1.708cm}}
    \pgfpatharcaxes{121.361}{204.896}{\pgfpoint{2.0cm}{0.0cm}}{\pgfpoint{0.0cm}{2.0cm}}
    \pgfpathmoveto{\pgfpoint{-0.966cm}{-0.149cm}}
    \pgfpathlineto{\pgfpoint{-0.483cm}{-0.075cm}}
    \pgfpatharcaxes{0}{35.264}{\pgfpoint{-0.483cm}{-0.075cm}}{\pgfpoint{0.0cm}{0.408cm}}
    \pgfpathlineto{\pgfpoint{-0.789cm}{0.349cm}}
    \pgfpathmoveto{\pgfpoint{-0.394cm}{0.175cm}}
    \pgfpatharcaxes{-35.264}{0}{\pgfpoint{-0.306cm}{0.391cm}}{\pgfpoint{0.25cm}{0.25cm}}
    \pgfpathlineto{\pgfpoint{-0.612cm}{0.781cm}}
    \pgfusepath{draw}
    \draw [dotted] (-0.789cm,0.349cm) -- (-1.577cm,0.699cm);
    \node (Ki) at (-0.526cm,0.473cm) {$K_i$};
    \node (Kj) at (-0.919cm,1.172cm) {$K_j$};
    \coordinate (C) at (-0.85cm,0.3cm);
  \end{scope}
  \begin{scope}[x = {(-150:1cm)},
                y = {(-30:1cm)},
                z = {(90:1cm)}]
    \tikzset{inject/.prefix style={fill=gray!50!white}}
    \fill [inject] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle;
    \draw (1,-1,-1) -- (1,1,-1) -- (1,1,1) -- (1,-1,1) -- cycle;
    \draw (-1,1,-1) -- (1,1,-1) -- (1,1,1) -- (-1,1,1) -- cycle;
    \draw (-1,-1,1) -- (1,-1,1) -- (1,1,1) -- (-1,1,1) -- cycle;
    \coordinate (pre) at (1,-1,00);
    \coordinate (mid) at (0.5,1,0.5);
    \node (Kref) at (0,0,1) {$\hat{K}$};
  \end{scope}
  \draw [->] (Kref) to [bend right=30] node [above] {$\varphi_i$} (Ki);
  \draw [->] (Kref) to [bend right=30] node [above] {$\varphi_j$} (Kj);
  \draw [->] (pre) to [bend left=30] (C)
    to [bend right=39] node [below] {$\varphi_j^{-1} \circ \varphi_i$} (mid);
\end{tikzpicture}

% vim: set ft=tex :


==> figures/hasse.tikz <==
\begin{tikzpicture}[node distance=2cm]
  \usetikzlibrary{thplex}
  \tikzset{parent/.prefix style={}}
  \tikzset{child/.prefix style={}}
  \tikzset{newsupp/.prefix style={black,ultra thick}}

  \matrix (cells) {
    \node [point] (A) {$A$}; &
    \node [point] (B) {$B$}; &
    \node [point] (C) {$C$}; \\
  };
  \matrix [above of=cells] (facets) {
    \node [point] (a) {$a$}; &
    \node [point] (b) {$b$}; &
    \node [point,parent] (c) {$c$}; &
    \node [point,child] (d) {$d$}; &
    \node [point,child] (e) {$e$}; &
    \node [point] (f) {$f$}; &
    \node [point] (g) {$g$}; &
    \node [point] (h) {$h$}; \\
  };
  \matrix [above of=facets] (vertices) {
    \node [point] (al) {$\alpha$}; &
    \node [point] (be) {$\beta$};  &
    \node [point] (ga) {$\gamma$}; &
    \node [point,child] (de) {$\delta$}; &
    \node [point] (ep) {$\epsilon$}; \\
  };
  \draw[arrow] (A) -- (a);
  \draw[arrow] (a) -- (A);
  \draw[arrow] (A) -- (b);
  \draw[arrow] (b) -- (A);
  \draw[arrow] (A) -- (c);
  \draw[arrow] (c) -- (A);

  \draw[arrow] (B) -- (d);
  \draw[arrow] (d) -- (B);
  \draw[arrow] (B) -- (f);
  \draw[arrow] (f) -- (B);
  \draw[arrow] (B) -- (g);
  \draw[arrow] (g) -- (B);

  \draw[arrow] (C) -- (e);
  \draw[arrow] (e) -- (C);
  \draw[arrow] (C) -- (f);
  \draw[arrow] (f) -- (C);
  \draw[arrow] (C) -- (h);
  \draw[arrow] (h) -- (C);

  \draw[arrow] (a) -- (al);
  \draw[arrow] (al) -- (a);
  \draw[arrow] (a) -- (be);
  \draw[arrow] (be) -- (a);

  \draw[arrow] (b) -- (al);
  \draw[arrow] (al) -- (b);
  \draw[arrow] (b) -- (ga);
  \draw[arrow] (ga) -- (b);

  \draw[arrow] (c) -- (be);
  \draw[arrow] (be) -- (c);
  \draw[arrow] (c) -- (ga);
  \draw[arrow] (ga) -- (c);

  \draw[arrow] (d) -- (be);
  \draw[arrow] (be) -- (d);
  \draw[arrow] (d) -- (de);
  \draw[arrow] (de) -- (d);

  \draw[arrow] (e) -- (de);
  \draw[arrow] (de) -- (e);
  \draw[arrow] (e) -- (ga);
  \draw[arrow] (ga) -- (e);

  \draw[arrow] (f) -- (de);
  \draw[arrow] (de) -- (f);
  \draw[arrow] (f) -- (ep);
  \draw[arrow] (ep) -- (f);

  \draw[arrow] (g) -- (be);
  \draw[arrow] (be) -- (g);
  \draw[arrow] (g) -- (ep);
  \draw[arrow] (ep) -- (g);

  \draw[arrow] (h) -- (ga);
  \draw[arrow] (ga) -- (h);
  \draw[arrow] (h) -- (ep);
  \draw[arrow] (ep) -- (h);

  \draw[tree] (d) -- (c);
  \draw[tree] (e) to [bend right=30]  (c);
  \draw[tree] (de) -- (c);
  \draw[arrow,newsupp] (c) -- (B);
  \draw[arrow,newsupp] (c) -- (C);
  \draw[arrow,newsupp] (d) -- (A);
  \draw[arrow,newsupp] (e) -- (A);
\end{tikzpicture}

% vim: set ft=tex :


==> figures/hassebad.tikz <==
\begin{tikzpicture}[node distance=2cm]
  \usetikzlibrary{thplex}
  \tikzset{parent/.prefix style={}}
  \tikzset{child/.prefix style={}}
  \tikzset{star/.prefix style={}}

  \matrix (cells) {
    \node [point,star] (A) {$A$}; &
    \node [point] (B) {$B$}; &
    \node [point,star] (C) {$C$}; \\
  };
  \matrix [above of=cells] (facets) {
    \node [point] (a) {$a$}; &
    \node [point,star] (b) {$b$}; &
    \node [point,child] (d) {$d$}; &
    \node [point,star,child] (e) {$e$}; &
    \node [point] (f) {$f$}; &
    \node [point] (g) {$g$}; &
    \node [point,star] (h) {$h$}; \\
  };
  \matrix [above of=facets] (vertices) {
    \node [point] (al) {$\alpha$}; &
    \node [point] (be) {$\beta$};  &
    \node [point,star] (ga) {$\gamma$}; &
    \node [point,child] (de) {$\delta$}; &
    \node [point] (ep) {$\epsilon$}; \\
  };
  \draw[arrow] (A) -- (a);
  \draw[arrow] (a) -- (A);
  \draw[arrow] (A) -- (b);
  \draw[arrow] (A) -- (d);
  \draw[arrow] (d) -- (A);
  \draw[arrow] (A) -- (e);

  \draw[arrow] (B) -- (d);
  \draw[arrow] (d) -- (B);
  \draw[arrow] (B) -- (f);
  \draw[arrow] (f) -- (B);
  \draw[arrow] (B) -- (g);
  \draw[arrow] (g) -- (B);

  \draw[arrow] (C) -- (e);
  \draw[arrow] (C) -- (f);
  \draw[arrow] (f) -- (C);
  \draw[arrow] (C) -- (h);

  \draw[arrow] (a) -- (al);
  \draw[arrow] (al) -- (a);
  \draw[arrow] (a) -- (be);
  \draw[arrow] (be) -- (a);

  \draw[arrow] (b) -- (al);
  \draw[arrow] (al) -- (b);
  \draw[arrow] (b) -- (ga);

  \draw[arrow] (d) -- (be);
  \draw[arrow] (be) -- (d);
  \draw[arrow] (d) -- (de);
  \draw[arrow] (de) -- (d);

  \draw[arrow] (e) -- (de);
  \draw[arrow] (de) -- (e);
  \draw[arrow] (e) -- (ga);

  \draw[arrow] (f) -- (de);
  \draw[arrow] (de) -- (f);
  \draw[arrow] (f) -- (ep);
  \draw[arrow] (ep) -- (f);

  \draw[arrow] (g) -- (be);
  \draw[arrow] (be) -- (g);
  \draw[arrow] (g) -- (ep);
  \draw[arrow] (ep) -- (g);

  \draw[arrow] (h) -- (ga);
  \draw[arrow] (h) -- (ep);
  \draw[arrow] (ep) -- (h);
  \draw[arrow,star] (ga) -- (h);
  \draw[arrow,star] (ga) -- (e);
  \draw[arrow,star] (ga) -- (b);
  \draw[arrow,star] (h) -- (C);
  \draw[arrow,star] (b) -- (A);
  \draw[arrow,star] (e) -- (C);
  \draw[arrow,star] (e) -- (A);
\end{tikzpicture}

% vim: set ft=tex :


==> figures/mesh.tikz <==
\begin{tikzpicture}
  \usetikzlibrary{thplex}
  \tikzset{parent/.prefix style={}}
  \tikzset{child/.prefix style={}}
  \tikzset{childlabel/.prefix style={}}
  \tikzset{parentlabel/.prefix style={}}
  \tikzset{star/.prefix style={}}
  \tikzset{starfill/.prefix style={}}

  \coordinate (al) at (-3, 0);
  \coordinate (be) at ( 0,-3);
  \coordinate (ga) at ( 0, 3);
  \coordinate (ep) at ( 3, 0);
  \coordinate (de) at ( 0, 0);
  \fill [cell,starfill] (al) -- (be) -- (ga) -- cycle
    node at (barycentric cs:al=1,be=1,ga=1) {$A$};
  \fill [cell] (be) -- (ep) -- (de) -- cycle
    node at (barycentric cs:be=1,ep=1,de=1) {$B$};
  \fill [cell,starfill] (ep) -- (ga) -- (de) -- cycle
    node at (barycentric cs:ep=1,ga=1,de=1) {$C$};
  \draw [facet] (al) -- node [below left] {$a$} (be);
  \draw [facet,star] (ga) -- node [above left] {$b$} (al);
  \draw [facet,shift left=0.5mm,parent] (be) -- node [facetlabel,parentlabel,left,xshift=-1mm] {$c$} (ga);
  \draw [facet,shift right=0.5mm,child] (be) -- node [facetlabel,childlabel,right,xshift=0.5mm] {$d$} (de);
  \draw [facet,shift right=0.5mm,star,child] (de) -- node [facetlabel,childlabel,right,xshift=0.5mm] {$e$} (ga);
  \draw [facet] (ep) -- node [below] {$f$} (de);
  \draw [facet] (be) -- node [below right] {$g$} (ep);
  \draw [facet,star] (ep) -- node [above right] {$h$} (ga);
  \node at (al) [vertex,label={[vertexlabel]left:$\alpha$}] {};
  \node at (be) [vertex,label={[vertexlabel]below:$\beta$}] {};
  \node at (ga) [vertex,star,label={[vertexlabel,star]above:$\gamma$}] {};
  \node at (de) [vertex,child,label={[vertexlabel,childlabel]above right:$\delta$}] {};
  \node at (ep) [vertex,label={[vertexlabel]right:$\epsilon$}] {};

\end{tikzpicture}

% vim: set ft=tex :


==> figures/refquad.tikz <==

\begin{tikzpicture}
  \usetikzlibrary{thplex}
  \coordinate (al) at (-1,-1); \node at (al) [vertex,label={[vertexlabel]below left:$\alpha$}]  {};
  \coordinate (be) at ( 1,-1); \node at (be) [vertex,label={[vertexlabel]below right:$\beta$}]  {};
  \coordinate (ga) at ( 1, 1); \node at (ga) [vertex,label={[vertexlabel]above right:$\gamma$}] {};
  \coordinate (de) at (-1, 1); \node at (de) [vertex,label={[vertexlabel]above left:$\delta$}]  {};
  \fill [cell] (al) -- (be) -- (ga) -- (de) -- cycle;
  \node at (barycentric cs:al=1,be=1,ga=1,de=1) {$A$};
  \draw [facet] (al) -- node [below] {$a$} (be);
  \draw [facet] (be) -- node [right] {$b$} (ga);
  \draw [facet] (ga) -- node [above] {$c$} (de);
  \draw [facet] (de) -- node [left]  {$d$} (al);
\end{tikzpicture}
% vim: set ft=tex :


==> figures/refquadhasse.tikz <==

\begin{tikzpicture}
  \usetikzlibrary{thplex}
  \matrix (cells) {%
    \node [point] (hA) {$A$}; \\
  };%
  \matrix (facets) [above of=cells]{%
    \node [point] (ha) {$a$};
    &
    \node [point] (hb) {$b$};
    &
    \node [point] (hc) {$c$};
    &
    \node [point] (hd) {$d$};
    \\
  };%
  \matrix (vertices) [above of=facets]{%
    \node [point] (hal) {$\alpha$};
    &
    \node [point] (hbe) {$\beta$};
    &
    \node [point] (hga) {$\gamma$};
    &
    \node [point] (hde) {$\delta$};
    \\
  };%
  \draw[arrow] (hA) -- (ha);
  \draw[arrow] (ha) -- (hA);
  \draw[arrow] (hA) -- (hb);
  \draw[arrow] (hb) -- (hA);
  \draw[arrow] (hA) -- (hc);
  \draw[arrow] (hc) -- (hA);
  \draw[arrow] (hA) -- (hd);
  \draw[arrow] (hd) -- (hA);
  \draw[arrow] (ha) -- (hal);
  \draw[arrow] (hal) -- (ha);
  \draw[arrow] (ha) -- (hbe);
  \draw[arrow] (hbe) -- (ha);
  \draw[arrow] (hb) -- (hbe);
  \draw[arrow] (hbe) -- (hb);
  \draw[arrow] (hb) -- (hga);
  \draw[arrow] (hga) -- (hb);
  \draw[arrow] (hc) -- (hga);
  \draw[arrow] (hga) -- (hc);
  \draw[arrow] (hc) -- (hde);
  \draw[arrow] (hde) -- (hc);
  \draw[arrow] (hd) -- (hde);
  \draw[arrow] (hde) -- (hd);
  \draw[arrow] (hd) -- (hal);
  \draw[arrow] (hal) -- (hd);
\end{tikzpicture}
% vim: set ft=tex :


==> figures/reftreetriangle.tikz <==
\begin{tikzpicture}[scale=1.5]
  \usetikzlibrary{thplex}
  \begin{scope}[local bounding box=root]
    \coordinate (al) at (-1,-1); \node at (al) [vertex,label={[vertexlabel]below left:$\alpha$}] {};
    \coordinate (be) at ( 1,-1); \node at (be) [vertex,label={[vertexlabel]below right:$\beta$}] {};
    \coordinate (ga) at (-1, 1); \node at (ga) [vertex,label={[vertexlabel]above left:$\gamma$}] {};
    \fill [cell] (al) -- (be) -- (ga) -- cycle node at (barycentric cs:al=1,be=1,ga=1) {$A$};
    \draw [facet] (al) -- node [below]       {$a$} (be);
    \draw [facet] (be) -- node [above right] {$b$} (ga);
    \draw [facet] (ga) -- node [left]        {$c$} (al);
  \end{scope}
  \begin{scope}[shift={(2.25,0.75)},local bounding box=children]
    \coordinate (al2) at (-1,-1); \node at (al2) [vertex,label={[vertexlabel]below left:$\alpha$}] {};
    \coordinate (be2) at ( 1,-1); \node at (be2) [vertex,label={[vertexlabel]below right:$\beta$}] {};
    \coordinate (ga2) at (-1, 1); \node at (ga2) [vertex,label={[vertexlabel]above left:$\gamma$}] {};
    \coordinate (de) at  (0 , 0); \node at (de) [vertex,label={[vertexlabel]above right:$\delta$}] {};
    \fill [cell] (al2) -- (be2) -- (de) -- cycle node at (barycentric cs:al2=1,be2=1,de=1) {$B$};
    \fill [cell] (al2) -- (de) -- (ga2) -- cycle node at (barycentric cs:al2=1,de=1,ga2=1) {$C$};
    \draw [facet] (al2) -- node [below]       {$a$} (be2);
    \draw [facet] (be2) -- node [above right] {$e$} (de);
    \draw [facet] (de)  -- node [above right] {$f$} (ga2);
    \draw [facet] (ga2) -- node [left]        {$c$} (al2);
    \draw [facet] (al2) -- node [above left]  {$d$} (de);
  \end{scope}
  \draw[dotted] (al) -- (al2);
  \draw[dotted] (be) -- (be2);
  \draw[dotted] (ga) -- (ga2);
\end{tikzpicture}

% vim: set ft=tex :


==> figures/reftreetrianglehasse.tikz <==
\begin{tikzpicture}[node distance=2cm]
  \usetikzlibrary{thplex}
  \matrix (cells) {%
    \node [point] (hA) {$A$};
    &
    \node [point] (hB) {$B$};
    &
    \node [point] (hC) {$C$};
    \\
  };%
  \matrix (facets) [above of=cells]{%
    \node [point] (ha) {$a$};
    &
    \node [point] (hb) {$b$};
    &
    \node [point] (hc) {$c$};
    &
    \node [point] (hd) {$d$};
    &
    \node [point] (he) {$e$};
    &
    \node [point] (hf) {$f$};
    \\
  };%
  \matrix (vertices) [above of=facets]{%
    \node [point] (hal) {$\alpha$};
    &
    \node [point] (hbe) {$\beta$};
    &
    \node [point] (hga) {$\gamma$};
    &
    \node [point] (hde) {$\delta$};
    \\
  };%
  \draw[arrow] (hA) -- (ha);
  \draw[arrow] (ha) -- (hA);
  \draw[arrow] (hA) -- (hb);
  \draw[arrow] (hb) -- (hA);
  \draw[arrow] (hA) -- (hc);
  \draw[arrow] (hc) -- (hA);

  \draw[arrow] (hB) -- (ha);
  \draw[arrow] (ha) -- (hB);
  \draw[arrow] (hB) -- (hd);
  \draw[arrow] (hd) -- (hB);
  \draw[arrow] (hB) -- (he);
  \draw[arrow] (he) -- (hB);

  \draw[arrow] (hC) -- (hc);
  \draw[arrow] (hc) -- (hC);
  \draw[arrow] (hC) -- (hd);
  \draw[arrow] (hd) -- (hC);
  \draw[arrow] (hC) -- (hf);
  \draw[arrow] (hf) -- (hC);

  \draw[arrow] (ha) -- (hal);
  \draw[arrow] (hal) -- (ha);
  \draw[arrow] (ha) -- (hbe);
  \draw[arrow] (hbe) -- (ha);

  \draw[arrow] (hb) -- (hbe);
  \draw[arrow] (hbe) -- (hb);
  \draw[arrow] (hb) -- (hga);
  \draw[arrow] (hga) -- (hb);

  \draw[arrow] (hc) -- (hga);
  \draw[arrow] (hga) -- (hc);
  \draw[arrow] (hc) -- (hal);
  \draw[arrow] (hal) -- (hc);

  \draw[arrow] (hd) -- (hal);
  \draw[arrow] (hal) -- (hd);
  \draw[arrow] (hd) -- (hde);
  \draw[arrow] (hde) -- (hd);

  \draw[arrow] (he) -- (hbe);
  \draw[arrow] (hbe) -- (he);
  \draw[arrow] (he) -- (hde);
  \draw[arrow] (hde) -- (he);

  \draw[arrow] (hf) -- (hga);
  \draw[arrow] (hga) -- (hf);
  \draw[arrow] (hf) -- (hde);
  \draw[arrow] (hde) -- (hf);

  \draw[arrow] (hb) -- (hB);
  \draw[arrow] (hb) -- (hC);

  \draw[arrow] (he) -- (hA);
  \draw[arrow] (hf) -- (hA);

  \draw[tree,] (he) to [bend right=30] (hb);
  \draw[tree] (hf) to [bend right=30] (hb);
  \draw[tree] (hde) -- (hb);
\end{tikzpicture}
% vim: set ft=tex :


==> figures/reftriangle.tikz <==
\begin{tikzpicture}
  \usetikzlibrary{thplex}
  \coordinate (al) at (-1,-1); \node at (al) [vertex,label={[vertexlabel]below left:$\alpha$}] {};
  \coordinate (be) at ( 1,-1); \node at (be) [vertex,label={[vertexlabel]below right:$\beta$}] {};
  \coordinate (ga) at (-1, 1); \node at (ga) [vertex,label={[vertexlabel]above left:$\gamma$}] {};
  \fill [cell] (al) -- (be) -- (ga) -- cycle node at (barycentric cs:al=1,be=1,ga=1) {$A$};
  \draw [facet] (al) -- node [below]       {$a$} (be);
  \draw [facet] (be) -- node [above right] {$b$} (ga);
  \draw [facet] (ga) -- node [left]        {$c$} (al);
\end{tikzpicture}

% vim: set ft=tex :


==> figures/reftrianglehasse.tikz <==

\begin{tikzpicture}
  \matrix (cells) {%
    \node [point] (hA) {$A$}; \\
  };%
  \matrix (facets) [above of=cells]{%
    \node [point] (ha) {$a$};
    &
    \node [point] (hb) {$b$};
    &
    \node [point] (hc) {$c$};
    \\
  };%
  \matrix (vertices) [above of=facets]{%
    \node [point] (hal) {$\alpha$};
    &
    \node [point] (hbe) {$\beta$};
    &
    \node [point] (hga) {$\gamma$};
    \\
  };%
  \draw[arrow] (hA) -- (ha);
  \draw[arrow] (ha) -- (hA);
  \draw[arrow] (hA) -- (hb);
  \draw[arrow] (hb) -- (hA);
  \draw[arrow] (hA) -- (hc);
  \draw[arrow] (hc) -- (hA);
  \draw[arrow] (ha) -- (hal);
  \draw[arrow] (hal) -- (ha);
  \draw[arrow] (ha) -- (hbe);
  \draw[arrow] (hbe) -- (ha);
  \draw[arrow] (hb) -- (hbe);
  \draw[arrow] (hbe) -- (hb);
  \draw[arrow] (hb) -- (hga);
  \draw[arrow] (hga) -- (hb);
  \draw[arrow] (hc) -- (hga);
  \draw[arrow] (hga) -- (hc);
  \draw[arrow] (hc) -- (hal);
  \draw[arrow] (hal) -- (hc);
\end{tikzpicture}
% vim: set ft=tex :


==> figures/twotrianglehasse.tikz <==
\begin{tikzpicture}
  \usetikzlibrary{thplex}
  \tikzset{Acone/.prefix style={}}
  \tikzset{Aclos/.prefix style={}}
  \tikzset{deltasupp/.prefix style={}}
  \tikzset{deltastar/.prefix style={}}
  \matrix (cells) {%
    \node [point,Aclos] (hA) {$A$};
    &
    \node [point,deltastar] (hB) {$B$};
    \\
    };%
    \matrix [above of=cells] (facets) {%
      \node [point,Acone,Aclos] (ha) {$a$};
      &
      \node [point,Acone,Aclos] (hb) {$b$};
      &
      \node [point,Acone,Aclos] (hc) {$c$};
      &
      \node [point,deltasupp,deltastar] (hd) {$d$};
      &
      \node [point,deltasupp,deltastar] (he) {$e$};
      \\
      };%
      \matrix [above of=facets] (vertices) {%
        \node [point,Aclos] (hal) {$\alpha$};
        &
        \node [point,Aclos] (hbe) {$\beta$};
        &
        \node [point,Aclos] (hga) {$\gamma$};
        &
        \node [point,deltastar] (hde) {$\delta$};
        \\
        };%
        \draw[arrow] (he) -- (hal);
        \draw[arrow] (hal) -- (he);
        \draw[arrow]             (ha) -- (hA);
        \draw[arrow,Acone,Aclos] (hA) -- (ha);
        \draw[arrow]             (hb) -- (hA);
        \draw[arrow,Acone,Aclos] (hA) -- (hb);
        \draw[arrow]             (hc) -- (hA);
        \draw[arrow,Acone,Aclos] (hA) -- (hc);
        \draw[arrow] (hB) -- (hc);
        \draw[arrow] (hc) -- (hB);
        \draw[arrow]           (hB) -- (hd);
        \draw[arrow,deltastar] (hd) -- (hB);
        \draw[arrow]           (hB) -- (he);
        \draw[arrow,deltastar] (he) -- (hB);
        \draw[arrow]       (hal) -- (ha);
        \draw[arrow,Aclos] (ha) -- (hal);
        \draw[arrow]       (hbe) -- (ha);
        \draw[arrow,Aclos] (ha) -- (hbe);
        \draw[arrow]       (hbe) -- (hb);
        \draw[arrow,Aclos] (hb) -- (hbe);
        \draw[arrow]       (hga) -- (hb);
        \draw[arrow]       (hga) -- (hc);
        \draw[arrow,Aclos] (hb) -- (hga);
        \draw[arrow]       (hal) -- (hc);
        \draw[arrow,Aclos] (hc) -- (hga);
        \draw[arrow] (hd) -- (hga);
        \draw[arrow,Aclos] (hc) -- (hal);
        \draw[arrow] (hga) -- (hd);
        \draw[arrow]                     (hd) -- (hde);
        \draw[arrow,deltasupp,deltastar] (hde) -- (hd);
        \draw[arrow]                     (he) -- (hde);
        \draw[arrow,deltasupp,deltastar] (hde) -- (he);
      \end{tikzpicture}

% vim: set ft=tex :


==> figures/twotrianglemesh.tikz <==
\begin{tikzpicture}
  \usetikzlibrary{thplex}
  \tikzset{Acone/.prefix style={}}
  \tikzset{Aclos/.prefix style={}}
  \tikzset{Aclosfill/.prefix style={}}
  \tikzset{deltasupp/.prefix style={}}
  \tikzset{deltastar/.prefix style={}}
  \tikzset{deltastarfill/.prefix style={}}
  \coordinate (al) at ( 0, 1);
  \coordinate (be) at (-2, 0);
  \coordinate (ga) at ( 0,-1);
  \coordinate (de) at ( 2, 0);
  \fill [cell,Aclos,Aclosfill] (al) -- (be) -- (ga) -- cycle
  node at (barycentric cs:al=1,be=1,ga=1) {$A$};
  \fill [cell,deltastar,deltastarfill] (al) -- (ga) -- (de) -- cycle
  node at (barycentric cs:al=1,ga=1,de=1) {$B$};
  \draw [facet,Acone,Aclos] (al) -- node [above left] {$a$} (be);
  \draw [facet,Acone,Aclos] (be) -- node [below left] {$b$} (ga);
  \draw [facet,Acone,Aclos] (ga) -- node [left] {$c$} (al);
  \draw [facet,deltasupp,deltastar] (ga) -- node [below right] {$d$} (de);
  \draw [facet,deltasupp,deltastar] (de) -- node [above right] {$e$} (al);
  \node at (al) [vertex,Aclos,label={[vertexlabel,Aclos]above:$\alpha$}] {};
  \node at (be) [vertex,Aclos,label={[vertexlabel,Aclos]left:$\beta$}] {};
  \node at (ga) [vertex,Aclos,label={[vertexlabel,Aclos]below:$\gamma$}] {};
  \node at (de) [vertex,deltastar,label={[vertexlabel,deltastar]right:$\delta$}] {};
\end{tikzpicture}
% vim: set ft=tex :

